Improper signaling and symbol extensions: How far can we go with Gaussian P2P codebooks in the interfering MAC with TIN?

Meeting the challenges of 5G demands better exploitation of the available spectrum by allowing multiple parties to share resources. For instance, a secondary unlicensed system can share resources with the cellular uplink of a primary licensed system for an improved spectral efficiency. This induces interference which has to be taken into account when designing such a system. A simple yet robust strategy is treating interference as noise (TIN), which is widely adapted in practice. It is thus important to study the capabilities and limitations of TIN in such scenarios. In this paper, we study this scenario modelled as Multiple Access Channel (MAC) interfered by a Point-to-Point (P2P) channel. Here, we focus on rate maximization and power minimization problems separately. We use improper Gaussian signaling (instead of proper) at the transmitters to increase the design flexibility, which offers the freedom of optimizing the transmit signal pseudo-variance in addition to its variance. Furthermore, we allow correlation among the transmitted signals over orthogonal resource basis (i.e., time or frequency) for the purpose of optimal signaling design over the extended channel. We formulate the rate maximization problem as a semidefinite program, and use semidefinite relaxation (SDR) to obtain a near-optimal solution. Numerical optimizations show that, by improper Gaussian signaling the achievable rates can be improved upto three times depending on the strength of the interfering links. Furthermore, we observe significant benefits in power consumption by improper Gaussian signaling with symbol extensions compared to the traditional proper Gaussian signaling. Interestingly, by minimizing sum power given the solution of the rate maximization problem improves the energy efficiency significantly.

==> MultipleMacUsers.tex <==
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=0.64,
xlabel={Rate Constraints (bits/channel use)},
xmajorgrids,
ymin=1,
ymax=3.5,
ylabel={$\frac{min. \sum P_{Proper}}{min. \sum P_{Improper}}$ (per user)},
ymajorgrids,
legend style={at={(axis cs: 0, 3.501)},anchor=north west, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{0.02	1.0031943170287\\
0.06	1.02212539338813\\
0.1	1.04252413973069\\
0.14	1.06734198320318\\
0.18	1.0965307136054\\
0.22	1.13332215121194\\
0.26	1.1776552703305\\
0.3	1.23338923691967\\
0.34	1.30352453120684\\
0.38	1.39380697629718\\
0.42	1.51395791432109\\
0.46	1.6779307267856\\
0.5	1.91367965791786\\
0.54	2.27667597840201\\
0.58	2.90130780908711\\
0.62	4.20905129171373\\
0.66	8.59546713772637\\
0.7	inf\\
};
\addlegendentry{J=3};

\addplot [color=red,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{0.02	1.00268500100728\\
0.06	1.01707921945623\\
0.1	1.03564958034361\\
0.14	1.06035769948738\\
0.18	1.09395037038001\\
0.22	1.13811232602547\\
0.26	1.19861672339736\\
0.3	1.28305114084533\\
0.34	1.40517734191067\\
0.38	1.59139780724257\\
0.42	1.90134519748917\\
0.46	2.49681268548486\\
0.5	4.04315894354551\\
0.54	16.4948147575167\\
0.58	inf\\
0.62	inf\\
0.66	inf\\
0.7	inf\\
};
\addlegendentry{J=4};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.02	1.00051454784614\\
0.06	1.01343351380532\\
0.1	1.03303108658925\\
0.14	1.05954978991773\\
0.18	1.09811171656379\\
0.22	1.15575350347054\\
0.26	1.24363021102164\\
0.3	1.3838915198314\\
0.34	1.62719027842013\\
0.38	2.12105772049641\\
0.42	3.53395506341486\\
0.46	28.1082022096294\\
0.5	inf\\
0.54	inf\\
0.58	inf\\
0.62	inf\\
0.66	inf\\
0.7	inf\\
};
\addlegendentry{J=5};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0.02	0.999492623212647\\
0.06	1.01005581634824\\
0.1	1.03054661546856\\
0.14	1.06180542536106\\
0.18	1.10950584155576\\
0.22	1.18705354566847\\
0.26	1.32091205971116\\
0.3	1.57617788322809\\
0.34	2.17745715950522\\
0.38	4.74068452932136\\
0.42	inf\\
0.46	inf\\
0.5	inf\\
0.54	inf\\
0.58	inf\\
0.62	inf\\
0.66	inf\\
0.7	inf\\
};
\addlegendentry{J=6};

\addplot [color=cyan,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{0.02	0.995805276535235\\
0.06	1.00941329192567\\
0.1	1.03149879637971\\
0.14	1.0654336119539\\
0.18	1.12516044500175\\
0.22	1.23335627392564\\
0.26	1.45071085441736\\
0.3	1.99149362291266\\
0.34	4.62602195727571\\
0.38	inf\\
0.42	inf\\
0.46	inf\\
0.5	inf\\
0.54	inf\\
0.58	inf\\
0.62	inf\\
0.66	inf\\
0.7	inf\\
};
\addlegendentry{J=7};

\end{axis}
\end{tikzpicture}%

==> MultipleMacUsers1.tex <==
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=0.7,
xlabel={Rate demands (bits/channel use)},
xmajorgrids,
ymin=0,
ymax=4,
ylabel={$\frac{min. \sum P}{J}$ (watts)},
ymajorgrids,
legend style={at={(axis cs:0,4)},anchor=north west, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{0.02	0.0142921778518624\\
0.06	0.0456912959276183\\
0.1	0.0814756285304762\\
0.14	0.122614953243501\\
0.18	0.170304719537374\\
0.22	0.226240037623015\\
0.26	0.292696943603572\\
0.3	0.372874864307619\\
0.34	0.471439391508847\\
0.38	0.5953432426123\\
0.42	0.755749378946102\\
0.46	0.971323266178296\\
0.5	1.27614372717393\\
0.54	1.73964024510273\\
0.58	2.52848055667022\\
0.62	4.16852124650959\\
0.66	9.64275935661184\\
0.7	inf\\
};
\addlegendentry{Proper, J=3};

\addplot [color=blue,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{0.02	0.0142245238959332\\
0.06	0.0447136079130317\\
0.1	0.0781990154305921\\
0.14	0.114838146966781\\
0.18	0.155238740364998\\
0.22	0.199685316944035\\
0.26	0.248478346006202\\
0.3	0.30231257906215\\
0.34	0.361645705013963\\
0.38	0.42710897534907\\
0.42	0.498860343990928\\
0.46	0.578629546826729\\
0.5	0.666498251421142\\
0.54	0.763458008174537\\
0.58	0.870859695983939\\
0.62	0.98952223153301\\
0.66	1.1207885826996\\
0.7	1.2662874489703\\
};
\addlegendentry{Improper, J=3};

\addplot [color=red,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{0.02	0.0147493807894186\\
0.06	0.0506047796908553\\
0.1	0.0981356158278613\\
0.14	0.16360105079681\\
0.18	0.258738823582424\\
0.22	0.408501394311281\\
0.26	0.677035182909326\\
0.3	1.29394823242726\\
0.34	4.15941499091273\\
0.38	inf\\
0.42	inf\\
0.46	inf\\
0.5	inf\\
0.54	inf\\
0.58	inf\\
0.62	inf\\
0.66	inf\\
0.7	inf\\
};
\addlegendentry{Proper, J=7};

\addplot [color=red,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{0.02	0.0147046258721827\\
0.06	0.0486444226363952\\
0.1	0.0899121796259561\\
0.14	0.140315918677459\\
0.18	0.201947558272874\\
0.22	0.277130709773617\\
0.26	0.368914083518002\\
0.3	0.481001586539103\\
0.34	0.617810184395888\\
0.38	0.784500645829984\\
0.42	0.987492421540759\\
0.46	1.23448567213945\\
0.5	1.53496311844421\\
0.54	1.89994656290305\\
0.58	2.34342697465016\\
0.62	2.88212131160355\\
0.66	3.53465376652432\\
0.7	4.32723188381468\\
};
\addlegendentry{Improper, J=7};

\end{axis}
\end{tikzpicture}%

==> MultipleMacUsersRatio.tex <==
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=0.7,
xlabel={Rate demands (bits/channel use)},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\frac{min. \sum P_{Improper}}{min. \sum P_{Proper}}$},
ymajorgrids,
legend style={at={(axis cs: 0, 1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{0	0.995266364816445\\
0.06	0.978602313750623\\
0.1	0.95978413227388\\
0.14	0.936575384396413\\
0.18	0.911535163480482\\
0.22	0.882625900534775\\
0.26	0.848927026524542\\
0.3	0.810761485957242\\
0.34	0.76710964660062\\
0.38	0.717416348718368\\
0.42	0.660087004883276\\
0.46	0.595712639627553\\
0.5	0.522275224356685\\
0.54	0.438859706955935\\
0.58	0.344420167157932\\
0.62	0.237379678072065\\
0.66	0.116231105770684\\
0.7	0\\
};
\addlegendentry{J=3};

\addplot [color=black!60!green,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{0	0.994443579130963\\
0.06	0.974056276237031\\
0.1	0.951412998676399\\
0.14	0.921406493223696\\
0.18	0.885810800482791\\
0.22	0.844107331310572\\
0.26	0.794283755051158\\
0.3	0.734912262762377\\
0.34	0.663312174829727\\
0.38	0.578739544311007\\
0.42	0.478342437790692\\
0.46	0.359333336237594\\
0.5	0.218757186559765\\
0.54	0.0531335856834309\\
0.58	0\\
0.62	0\\
0.66	0\\
0.7	0\\
};
\addlegendentry{J=4};

\addplot [color=black,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	0.990266602302863\\
0.06	0.962488853943052\\
0.1	0.927394008892696\\
0.14	0.884556937675099\\
0.18	0.833144369887007\\
0.22	0.770321716065246\\
0.26	0.694735586482146\\
0.3	0.603836577525999\\
0.34	0.494692368163788\\
0.38	0.364390964823913\\
0.42	0.209370998101148\\
0.46	0.0251034458176308\\
0.5	0\\
0.54	0\\
0.58	0\\
0.62	0\\
0.66	0\\
0.7	0\\
};
\addlegendentry{J=5};

\addplot [color=cyan,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{0	0.992940897561833\\
0.06	0.967854083058615\\
0.1	0.934370976103103\\
0.14	0.89007964904607\\
0.18	0.829990552499761\\
0.22	0.751572838178299\\
0.26	0.650931910421403\\
0.3	0.522327355441119\\
0.34	0.359812161326197\\
0.38	0.156279128894047\\
0.42	0\\
0.46	0\\
0.5	0\\
0.54	0\\
0.58	0\\
0.62	0\\
0.66	0\\
0.7	0\\
};
\addlegendentry{J=6};

\addplot [color=red,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{0	0.996965640939445\\
0.06	0.961261424979302\\
0.1	0.916203346435102\\
0.14	0.857671255741075\\
0.18	0.780507368305867\\
0.22	0.678408234666737\\
0.26	0.544896473374869\\
0.3	0.371731708027309\\
0.34	0.148532951327445\\
0.38	0\\
0.42	0\\
0.46	0\\
0.5	0\\
0.54	0\\
0.58	0\\
0.62	0\\
0.66	0\\
0.7	0\\
};
\addlegendentry{J=7};

\end{axis}
\end{tikzpicture}%

==> PowerRateH1.tex <==
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=0,
xmax=1.002,
xlabel={Rate demands (bits/channel use)},
xmajorgrids,
ymin=0,
ymax=2.001,
ylabel={min. $P_\Sigma$ (watts)},
ymajorgrids,
legend style={at={(axis cs: 0, 2.001)},anchor=north west, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{0	3.49700204656333e-05\\
0.02	0.00869806922906024\\
0.04	0.0184951776295835\\
0.06	0.0296752807049882\\
0.08	0.0424538818191233\\
0.1	0.057349922470488\\
0.12	0.0749236867119012\\
0.14	0.0959889479707766\\
0.16	0.121728319752411\\
0.18	0.153919376388079\\
0.2	0.195371055439157\\
0.22	0.250792910490256\\
0.24	0.328730344474492\\
0.26	0.446481960572882\\
0.28	0.64509846253673\\
0.3	1.05177000048688\\
0.32	2.35366433149143\\
};
\addlegendentry{\footnotesize Proper/Succ/order1};

\addplot [color=blue,solid]
  table[row sep=crcr]{0	0\\
0.01	 0.00427423940800073\\
0.02	 0.00869475946403186\\
0.03	 0.0134372355874883\\
0.04	 0.0184796255733925\\
0.05	 0.0239269996734735\\
0.06	 0.0296421474630702\\
0.07	 0.0357740666559294\\
0.08	 0.0423725309440058\\
0.09	 0.0494921465736047\\
0.1	 0.0571947624808415\\
0.11	 0.0655536430625144\\
0.12	 0.0746550247950405\\
0.13	 0.0846095685742583\\
0.14	 0.095543197962716\\
0.15 	0.107611289230579\\
0.16	 0.121002117322078\\
0.17	 0.135948897741732\\
0.18 	0.15274283562644\\
0.19	 0.171752399623599\\
0.2	0.193450476962458\\
0.21	 0.218454886399822\\
0.22	 0.247587917382849\\
0.23	 0.281968427853753\\
0.24	 0.323159727212767\\
0.25	 0.373442969107063\\
0.26	 0.436107325903577\\
0.27	 0.516490953535545\\
0.28	 0.62332747851852\\
0.29	 0.772299035637283\\
0.3	 0.994234701075905\\
0.31	 1.36056853186268\\
0.32	 2.07995272664991\\
};
\addlegendentry{\footnotesize Proper/Succ/order2};


\addplot [color=black!60!green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{0	0\\
0.05	0.0219448902251515\\
0.1	0.0467838783157341\\
0.15	0.0750575395583147\\
0.2	0.107061668818482\\
0.25	0.143600812815765\\
0.3	0.18506936714431\\
0.35	0.232404044486037\\
0.4	0.286217307545056\\
0.45	0.347616821896355\\
0.5	0.417646443127643\\
0.55	0.497499150944562\\
0.6	0.588678216479609\\
0.65	0.692734035207266\\
0.7	0.811622432324267\\
0.75	0.947410338512845\\
0.8	1.10260078037394\\
0.85	1.28012913619964\\
0.9	1.48304301585175\\
0.95	1.71523116893231\\
1	1.98192323755895\\
};
\addlegendentry{\footnotesize Improper/Succ/order1};

\addplot [color=black!60!green,solid,mark=*]
  table[row sep=crcr]{0	0\\
0.05	0.0218619605126755\\
0.1	0.0466013619230065\\
0.15	0.0745464640032028\\
0.2	0.106246405590303\\
0.25	0.142186811529334\\
0.3	0.182953604148553\\
0.35	0.22927708175996\\
0.4	0.281845708576818\\
0.45	0.341643159235335\\
0.5	0.409664887455691\\
0.55	0.487094947960282\\
0.6	0.575260530731479\\
0.65	0.675712353533867\\
0.7	0.790205905111655\\
0.75	0.920821875218304\\
0.8	1.07110233856216\\
0.85	1.23983503756143\\
0.9	1.43404907411068\\
0.95	1.65619236632629\\
1	1.90941897252454\\
};
\addlegendentry{\footnotesize Improper/Succ/order2};

\addplot [color=red,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{0	0\\
0.05	0.0216934526326547\\
0.1	0.0456920253053325\\
0.15	0.0723142190081568\\
0.2	0.101844812732144\\
0.25	0.134624536861946\\
0.3	0.171005084725884\\
0.35	0.211369960497943\\
0.4	0.256234802223403\\
0.45	0.305863833603525\\
0.5	0.361024030613139\\
0.55	0.422210891787619\\
0.6	0.490114867334646\\
0.65	0.565435302383678\\
0.7	0.649033987511943\\
0.75	0.741778588827696\\
0.8	0.844662375078138\\
0.85	0.958884705603225\\
0.9	1.08552392528574\\
0.95	1.22610441385879\\
1	1.38263211128043\\
};
\addlegendentry{\footnotesize Improper/Sym.ext.=3/Succ/order1};

\addplot [color=red,solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{0	0\\
0.05	0.0216600091950091\\
0.1	0.0456089168506755\\
0.15	0.0721943970746109\\
0.2	0.101601878708492\\
0.25	0.13426318933447\\
0.3	0.170364657219103\\
0.35	0.2105497812585\\
0.4	0.254857343063952\\
0.45	0.304170351109241\\
0.5	0.358694149161087\\
0.55	0.419214668519316\\
0.6	0.486413496673388\\
0.65	0.560705377974931\\
0.7	0.64320557375647\\
0.75	0.734679485668977\\
0.8	0.836074852500022\\
0.85	0.948528447115415\\
0.9	1.0732230900463\\
0.95	1.21155194562621\\
1	1.3648826365297\\
};
\addlegendentry{\footnotesize Improper/Sym.ext.=3/Succ/order2};

\end{axis}
\end{tikzpicture}%

==> PowerRateH2.tex <==
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=0,
xmax=1.002,
xlabel={Rate demands (bits/ channel use)},
xmajorgrids,
ymin=0,
ymax=1.001,
ylabel={min. $P_\Sigma$ (watts)},
ymajorgrids,
legend style={at={(axis cs: 0,1.001)},anchor=north west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{0	2.73238768324168e-05\\
0.01	0.00266153161706175\\
0.02	0.00537111023198891\\
0.03	0.00804392841226732\\
0.04	0.0108553442627819\\
0.05	0.0137353352413257\\
0.06	0.0167558924801343\\
0.07	0.0197642540251624\\
0.08	0.0228488617775206\\
0.09	0.0260138142997178\\
0.1	0.0292617984523372\\
0.11	0.0325953355695704\\
0.12	0.0360182232425912\\
0.13	0.0395325374622731\\
0.14	0.0431381858284788\\
0.15	0.0468397766194313\\
0.16	0.0506401673113838\\
0.17	0.054541917552036\\
0.18	0.058548818990163\\
0.19	0.0626602568612843\\
0.2	0.0668895356880149\\
0.21	0.0712362109458574\\
0.22	0.0757047028306118\\
0.23	0.0802996741229877\\
0.24	0.0850260311313332\\
0.25	0.0898888679837803\\
0.26	0.0948935375299732\\
0.27	0.100045848247293\\
0.28	0.105351825800416\\
0.29	0.110817832721887\\
0.3	0.116450690755186\\
0.31	0.122257487694368\\
0.32	0.128245680046751\\
0.33	0.134423219756742\\
0.34	0.140798584046834\\
0.35	0.147380738420958\\
0.36	0.154179240202661\\
0.37	0.161204353326317\\
0.38	0.168466659517817\\
0.39	0.175977607480849\\
0.4	0.183749387199853\\
0.41	0.191795008091596\\
0.42	0.2001283842171\\
0.43	0.208764381296961\\
0.44	0.21771891318136\\
0.45	0.227009036070554\\
0.46	0.236653053036275\\
0.47	0.246670628502103\\
0.48	0.257082920620921\\
0.49	0.267912680588496\\
0.5	0.27918455324272\\
0.51	0.290925111260851\\
0.52	0.303163109982806\\
0.53	0.315929715831356\\
0.54	0.329258764686465\\
0.55	0.343187049862804\\
0.56	0.357754657959982\\
0.57	0.373005343729834\\
0.58	0.388986959542929\\
0.59	0.40575194658648\\
0.6	0.42335789855403\\
0.61	0.441868210458234\\
0.62	0.461352828036064\\
0.63	0.48188911640473\\
0.64	0.503562870708592\\
0.65	0.526469496592035\\
0.66	0.55071539474931\\
0.67	0.576419591931349\\
0.68	0.603715671155778\\
0.69	0.632754067174853\\
0.7	0.663704810807511\\
0.71	0.696760859548182\\
0.72	0.732141984436811\\
0.73	0.770099723980208\\
0.74	0.810923295174698\\
0.75	0.854946921833261\\
0.76	0.902558909721157\\
0.77	0.954213099985283\\
0.78	1.0104433175105\\
};
\addlegendentry{\footnotesize Proper/Succ/order1};

\addplot [color=blue,solid]
  table[row sep=crcr]{0	2.73238768281339e-05\\
0.02	0.00535291126352382\\
0.04	0.010781685450182\\
0.06	0.0165923947511849\\
0.08	0.0225448951015764\\
0.1	0.0287686523978518\\
0.12	0.035284193787173\\
0.14	0.0421105594973885\\
0.16	0.0492573576146232\\
0.18	0.0567455982927502\\
0.2	0.0645959697975353\\
0.22	0.0728426182192444\\
0.24	0.0815099695113674\\
0.26	0.0906297862541425\\
0.28	0.100237122227292\\
0.3	0.110370746378488\\
0.32	0.12107371205579\\
0.34	0.13239380880554\\
0.36	0.144384338398727\\
0.38	0.157104985973261\\
0.4	0.17062274695102\\
0.42	0.185013071491152\\
0.44	0.20036127509501\\
0.46	0.216764170369551\\
0.48	0.234332174137426\\
0.5	0.253191794131257\\
0.52	0.273487905674355\\
0.54	0.295388351451806\\
0.56	0.319088200459453\\
0.58	0.344815501678078\\
0.6	0.372838558118742\\
0.62	0.403475142982561\\
0.64	0.437104761336978\\
0.66	0.474184000490357\\
0.68	0.515267325312464\\
0.7	0.561034773686174\\
0.72	0.612329860781512\\
0.74	0.670211077744129\\
0.76	0.736025999640564\\
0.78	0.811516561134731\\
0.8	0.898975304840281\\
0.82	1.00148122599752\\
0.84	1.12326860018744\\
0.86	1.2703249105592\\
0.88	1.45140318623746\\
0.9	1.67982643296846\\
0.92	1.97693611679598\\
0.94	2.37907827057555\\
0.96	2.95393068531134\\
0.98	3.84301178455851\\
1	5.40065054459958\\
};
\addlegendentry{\footnotesize Proper/Succ/order2};


\addplot [color=black!60!green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{0	0\\
0.05	0.0135959309990331\\
0.1	0.0286466451269864\\
0.15	0.0451372250849949\\
0.2	0.0634743507604196\\
0.25	0.0838831887445178\\
0.3	0.10641203131878\\
0.35	0.131583431090259\\
0.4	0.159585937228337\\
0.45	0.190864465456758\\
0.5	0.225862975757522\\
0.55	0.264918752521078\\
0.6	0.30869759107412\\
0.65	0.357744584176951\\
0.7	0.412717894661108\\
0.75	0.47434685111299\\
0.8	0.543427929105082\\
0.85	0.620867179599887\\
0.9	0.707582224465064\\
0.95	0.804684529229637\\
1	0.91332500785676\\
};
\addlegendentry{\footnotesize Improper/Succ/order1};

\addplot [color=black!60!green,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{0	0\\
0.05	0.0136242394592417\\
0.1	0.0285894453432475\\
0.15	0.0450784161146481\\
0.2	0.0632695836668549\\
0.25	0.083431302732119\\
0.3	0.105819357992434\\
0.35	0.131188961071998\\
0.4	0.157984784530975\\
0.45	0.188501804186675\\
0.5	0.222485924120337\\
0.55	0.260345193988778\\
0.6	0.302569425067704\\
0.65	0.349693113467017\\
0.7	0.402367139440923\\
0.75	0.461332768932781\\
0.8	0.527266743630748\\
0.85	0.601185473768557\\
0.9	0.684049744942107\\
0.95	0.77716209807695\\
1	0.881668358329031\\
};
\addlegendentry{\footnotesize Improper/Succ/order2};

\addplot [color=red,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{0	0\\
0.05	0.0135912881886036\\
0.1	0.0285913979306102\\
0.15	0.0452040367571334\\
0.2	0.0635020343224239\\
0.25	0.0844106597256804\\
0.3	0.106445009101028\\
0.35	0.131567981773658\\
0.4	0.159544922993274\\
0.45	0.192541021677813\\
0.5	0.225500744653448\\
0.55	0.264333314881686\\
0.6	0.308837984703939\\
0.65	0.356991894295116\\
0.7	0.408933914927868\\
0.75	0.471352150084703\\
0.8	0.532205992615016\\
0.85	0.604212311847781\\
0.9	0.683989695042317\\
0.95	0.772566276213054\\
1	0.870840764739125\\
};
\addlegendentry{\footnotesize Impoper/Sym.ext.=3/Succ/order1};

\addplot [color=red,solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{0	0\\
0.05	0.0135552676293214\\
0.1	0.0284154224909061\\
0.15	0.0446939075279709\\
0.2	0.0625842146098979\\
0.25	0.0821408659962163\\
0.3	0.103676767228622\\
0.35	0.127329386954041\\
0.4	0.153303483997962\\
0.45	0.181916084636202\\
0.5	0.213338917547283\\
0.55	0.247882165277337\\
0.6	0.285949483423499\\
0.65	0.3278551621071\\
0.7	0.374023954776067\\
0.75	0.424866863297333\\
0.8	0.480918182181493\\
0.85	0.542716622921214\\
0.9	0.610900865268147\\
0.95	0.686053182005361\\
1	0.769014372221834\\
};
\addlegendentry{\footnotesize Improper/Sym.ext.=3/Succ/order2};

\end{axis}
\end{tikzpicture}%

==> PowerSINRH1.tex <==
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=0,
xmax=1.501,
xlabel={SINR demands},
xmajorgrids,
xtick={0,0.25,0.5,0.75,1,1.25,1.5},
ymin=0,
ymax=6,
ylabel={min. $P_\Sigma$ (watts)},
ymajorgrids,
legend style={at={(axis cs: 1.5,0)},anchor= south east, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed,mark options={solid}]
  table[row sep=crcr]{0	7.31729214999904e-10\\
0.01	0.00616427423426319\\
0.02	0.0128498254624334\\
0.03	0.0201319901177165\\
0.04	0.0280999506170847\\
0.05	0.0368610698951421\\
0.06	0.0465456695545434\\
0.07	0.0573136162291891\\
0.08	0.0693632863411269\\
0.09	0.082944035099368\\
0.1	0.0983735399882602\\
0.11	0.116063468977234\\
0.12	0.136556718474907\\
0.13	0.160584423218866\\
0.14	0.189155450409801\\
0.15	0.223702104237807\\
0.16	0.266328510278856\\
0.17	0.320256956344723\\
0.18	0.390684521353079\\
0.19	0.486569923739527\\
0.2	0.62478878914428\\
0.21	0.84135965271725\\
0.22	1.22933193448724\\
0.23	2.12562136296464\\
0.24	6.42811661821874\\
};
\addlegendentry{\footnotesize Proper/Par};

\addplot [color=blue, solid,mark options={solid}]
   table[row sep=crcr]{0	7.31729214999904e-10\\
0.01	0.00614019005819528\\
0.02	0.0127470415735976\\
0.03	0.0198841412453652\\
0.04	0.0276254406061737\\
0.05	0.0360584885483328\\
0.06	0.0452876537659316\\
0.07	0.05543850901945\\
0.08	0.0666636277070965\\
0.09	0.079150368218121\\
0.1	0.0931315865086638\\
0.11	0.108900020142876\\
0.12	0.126829874317597\\
0.13	0.147406484896712\\
0.14	0.171271363346111\\
0.15	0.199290693600826\\
0.16	0.232663121176663\\
0.17	0.273096378394071\\
0.18	0.323109788017036\\
0.19	0.386581554558451\\
0.2	0.469807977722492\\
0.21	0.583736284015084\\
0.22	0.749232157671791\\
0.23	1.0116023883635\\
0.24	1.49120138196615\\
0.25	2.64865225378654\\
0.26	9.38630638928601\\
};
\addlegendentry{\footnotesize Proper/Succ};

\addplot [color=black!60!green,mark=o,dashed,mark options={solid}]
  table[row sep=crcr]{0	5.39124568737048e-09\\
0.05	0.221085247785611\\
0.1	0.469364796402521\\
0.15	0.75019801492437\\
0.2	1.07045500785411\\
0.25	1.43909053989328\\
0.3	1.86800149987681\\
0.35	2.37334697798529\\
0.4	2.97765021696333\\
0.45	3.7132847379693\\
0.5	4.62854063963121\\
0.55	5.79881909473152\\
0.6	7.34885772631175\\
0.65	9.50120207191765\\
0.7	12.6960847366356\\
0.75	17.94592515839\\
};
\addlegendentry{\footnotesize Improper/Sep/Par};

\addplot [color=red,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{0	6.36088664559747e-09\\
0.05	0.0355318575904566\\
0.1	0.0848188982096416\\
0.15	0.155960794599193\\
0.2	0.259117045719167\\
0.25	0.410420892835733\\
0.3	0.628547661562559\\
0.35	0.931341382820118\\
0.4	1.34518365021062\\
0.45	1.90773723264815\\
0.5	2.67175242286637\\
0.55	3.71360439550414\\
0.6	5.14888375289985\\
0.65	7.16264478347453\\
0.7	10.0734478430364\\
0.75	14.4850378137593\\
};
\addlegendentry{\footnotesize Improper/Joint/Par};

\addplot [color=black!60!green,solid,mark=*, mark options={solid}]
  table[row sep=crcr]{0	4.15491158319588e-10\\
0.1	0.130000160692929\\
0.2	0.286568756595372\\
0.3	0.47358177491855\\
0.4	0.695255146259637\\
0.5	0.956145511976018\\
0.6	1.26115102797722\\
0.7	1.61551222177124\\
0.8	2.02481291618467\\
0.9	2.49498130367034\\
1	3.0322908842462\\
1.1	3.64336178051769\\
1.2	4.33516182377904\\
1.3	5.11500789120125\\
1.4	5.99056726034151\\
1.5	6.96985905817958\\
1.6	8.06125577484053\\
1.7	9.27348486740278\\
1.8	10.6156304407127\\
1.9	12.0971350639973\\
2	13.7278013730567\\
};
\addlegendentry{\footnotesize Improper/Sep/Succ};



\addplot [color=red,solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{0	6.36088664308163e-09\\
0.1	0.0762087645849871\\
0.2	0.187989387997936\\
0.3	0.334496232087999\\
0.4	0.517264819677624\\
0.5	0.739784701700755\\
0.6	1.00640937152509\\
0.7	1.32199532792767\\
0.8	1.69177649637274\\
0.9	2.12131433196518\\
1	2.61647559016899\\
1.1	3.18342175983972\\
1.2	3.82860358968386\\
1.3	4.55875826134174\\
1.4	5.38090779196386\\
1.5	6.30235825201481\\
1.6	7.33069933705868\\
1.7	8.4738040577671\\
1.8	9.7398289150005\\
1.9	11.137213892013\\
2	12.674681746684\\
};
\addlegendentry{\footnotesize Improper/Joint/Succ};
\end{axis}
\end{tikzpicture}%

==> PowerSINRH2.tex <==
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=0,
xmax=2.501,
xlabel={SINR demands},
xmajorgrids,
ymin=0,
ymax=6,
ylabel={min. $P_\Sigma$ (watts)},
ymajorgrids,
legend style={at={(axis cs: 2.5,0)},anchor=south east, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed,mark options={solid}]
  table[row sep=crcr]{0	8.75627824627358e-10\\
0.01	0.00378731154649476\\
0.02	0.00768823537656012\\
0.03	0.0117079256418321\\
0.04	0.0158517574647396\\
0.05	0.0201254030641771\\
0.06	0.0245349126147223\\
0.07	0.0290867112069565\\
0.08	0.0337876361805009\\
0.09	0.0386449772949017\\
0.1	0.0436665060134281\\
0.11	0.0488605267509365\\
0.12	0.0542359080007638\\
0.13	0.0598021449417366\\
0.14	0.0655694097738799\\
0.15	0.0715486036352261\\
0.16	0.0777514634539394\\
0.17	0.0841905811650652\\
0.18	0.0908795255455634\\
0.19	0.0978329278031982\\
0.2	0.105066587573632\\
0.21	0.11259759186701\\
0.22	0.120444448852178\\
0.23	0.128627238678601\\
0.24	0.137167783924752\\
0.25	0.146089842713162\\
0.26	0.155419328093789\\
0.27	0.165184557964692\\
0.28	0.175416540593393\\
0.29	0.186149301810101\\
0.3	0.19742026114342\\
0.31	0.209270665659676\\
0.32	0.221746092218365\\
0.33	0.234897031357773\\
0.34	0.248779565429171\\
0.35	0.263456167103502\\
0.36	0.278996635623551\\
0.37	0.295479202333582\\
0.38	0.312991844779281\\
0.39	0.331633852516689\\
0.4	0.35151770548346\\
0.41	0.372771339504025\\
0.42	0.395540894627652\\
0.43	0.41999407394321\\
0.44	0.446324271601028\\
0.45	0.474755695258478\\
0.46	0.505549732185458\\
0.47	0.539013027495661\\
0.48	0.575507693833436\\
0.49	0.615464456025396\\
0.5	0.659399709010917\\
0.51	0.707937931217098\\
0.52	0.761841523016399\\
0.53	0.822051110535897\\
0.54	0.889740856360005\\
0.55	0.966395733177493\\
0.56	1.05392165303372\\
0.57	1.15480599480908\\
0.58	1.27235770457425\\
0.59	1.41107679848527\\
0.6	1.57724374456188\\
0.61	1.77989618701055\\
0.62	2.03252872997723\\
0.63	2.35622676809152\\
0.64	2.78587715317914\\
0.65	3.38366981561261\\
0.66	4.27230455508217\\
0.67	5.73224077904043\\
0.68	8.57534811362327\\
0.69	16.536367346102\\
};
\addlegendentry{\footnotesize Proper/Par};

\addplot [color=blue, solid,mark options={solid}]
   table[row sep=crcr]{0	8.75627824627358e-10\\
0.01	0.00376794561396812\\
0.02	0.00760889406363421\\
0.03	0.0115250118604066\\
0.04	0.0155184337336954\\
0.05	0.0195913907315924\\
0.06	0.0237461867623432\\
0.07	0.0279852222472442\\
0.08	0.0323109936853069\\
0.09	0.0367261067616485\\
0.1	0.0412332664656252\\
0.11	0.0458352981952568\\
0.12	0.0505351448371564\\
0.13	0.0553358749825364\\
0.14	0.0602406895017642\\
0.15	0.0652529273456554\\
0.16	0.070376075088387\\
0.17	0.0756137742276177\\
0.18	0.0809698298141011\\
0.19	0.0864482196692045\\
0.2	0.0920531042387272\\
0.21	0.0977888371268149\\
0.22	0.103659976525242\\
0.23	0.109671297633659\\
0.24	0.115827803625929\\
0.25	0.12213474183439\\
0.26	0.128597617841263\\
0.27	0.135222207727333\\
0.28	0.142014590707757\\
0.29	0.148981144112155\\
0.3	0.156128579352068\\
0.31	0.163463959410131\\
0.32	0.17099472209895\\
0.33	0.178728705239741\\
0.34	0.186674173881695\\
0.35	0.194839849366772\\
0.36	0.203234941696634\\
0.37	0.211869183979203\\
0.38	0.220752870043638\\
0.39	0.229896895362741\\
0.4	0.239312801554968\\
0.41	0.249012824954825\\
0.42	0.259009949618404\\
0.43	0.269317965256103\\
0.44	0.279951530682459\\
0.45	0.290926243358123\\
0.46	0.302258715206926\\
0.47	0.313966657029593\\
0.48	0.326068970568382\\
0.49	0.338585854527813\\
0.5	0.351538900013251\\
0.51	0.364951240199488\\
0.52	0.378847667655629\\
0.53	0.39325480509662\\
0.54	0.408201268044075\\
0.55	0.42371782970632\\
0.56	0.439837667585589\\
0.57	0.456596586372676\\
0.58	0.474033283680734\\
0.59	0.49218964816438\\
0.6	0.511111095487704\\
0.61	0.530846947159429\\
0.62	0.551450860179652\\
0.63	0.572981313829917\\
0.64	0.595502163351234\\
0.65	0.619083272442662\\
0.66	0.643801236909816\\
0.67	0.66974021548776\\
0.68	0.696992886815202\\
0.69	0.72566155548665\\
0.7	0.755859435038761\\
0.71	0.787712142012575\\
0.72	0.821359441483625\\
0.73	0.856957296823457\\
0.74	0.894680287000043\\
0.75	0.934724468863625\\
0.76	0.977310784809814\\
0.77	1.02268914053169\\
0.78	1.07114331138176\\
0.79	1.12299688185878\\
0.8	1.17862047975157\\
0.81	1.23844064748799\\
0.82	1.30295079969673\\
0.83	1.3727248627454\\
0.84	1.44843446352591\\
0.85	1.53087032630044\\
0.86	1.6209704468925\\
0.87	1.71985564173337\\
0.88	1.82887642296639\\
0.89	1.94967511495774\\
0.9	2.08426912968359\\
0.91	2.23516453269083\\
0.92	2.40551351836939\\
0.93	2.59933705269332\\
0.94	2.82184619506677\\
0.95	3.07991768637744\\
0.96	3.38281724341974\\
0.97	3.7433356439419\\
0.98	4.17964126612991\\
0.99	4.71843814078681\\
1	5.40064569606448\\
1.01	6.29230998100477\\
1.02	7.50738757527473\\
1.03	9.26081304890123\\
1.04	12.0121737838372\\
1.05	16.9522683562093\\
};
\addlegendentry{\footnotesize Proper/Succ};

\addplot [color=black!60!green,dashed,mark=o,mark options={solid}]
  table[row sep=crcr]{0	3.40027641192851e-09\\
0.05	0.021622424922408\\
0.1	0.0466414959005202\\
0.15	0.0759122865788413\\
0.2	0.11060380344775\\
0.25	0.152357496046906\\
0.3	0.203552634152525\\
0.35	0.26777324449766\\
0.4	0.350681085034303\\
0.45	0.46177640779745\\
0.5	0.618314799217553\\
0.55	0.855250008530253\\
0.6	1.25574877029045\\
0.65	2.07807165087594\\
0.7	4.72839455992537\\
0.73	14.8023164090719\\
};
\addlegendentry{\footnotesize Improper/Sep/Par};

\addplot [color=red,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{0	4.79183615447403e-09\\
0.05	0.0200250089213391\\
0.1	0.0431594839764241\\
0.15	0.0701787711094956\\
0.2	0.102086625056792\\
0.25	0.140258609078364\\
0.3	0.186611178468156\\
0.35	0.243899241518297\\
0.4	0.316203066296313\\
0.45	0.40963632303579\\
0.5	0.53349623867874\\
0.55	0.701768584197542\\
0.6	0.934429070020166\\
0.65	1.26215914204258\\
0.7	1.74836989437327\\
0.75	2.5086368902133\\
0.8	3.78709815939592\\
0.85	6.19777836791229\\
0.9	11.8264072148596\\
};
\addlegendentry{\footnotesize Improper/Joint/Par};

\addplot [color=black!60!green,solid,mark=*, mark options={solid}]
table[row sep=crcr]{0	4.60846966388523e-10\\
0.1	0.11863869695832\\
0.2	0.249522078747611\\
0.3	0.392911045191598\\
0.4	0.549090572005353\\
0.5	0.718370085878294\\
0.6	0.901083892291882\\
0.7	1.09759164330337\\
0.8	1.30827886792238\\
0.9	1.53355755351733\\
1	1.7738668089046\\
1.1	2.02967347362142\\
1.2	2.30147308397571\\
1.3	2.58979054518948\\
1.4	2.89518119921372\\
1.5	3.21823170218117\\
1.6	3.55956140831032\\
1.7	3.91982333867567\\
1.8	4.29970571981768\\
1.9	4.69993328992381\\
2	5.12126909889043\\
2.1	5.56451619415559\\
2.2	6.03051944267724\\
2.3	6.52016782705729\\
2.4	7.03439657989037\\
2.5	7.57418980870468\\
2.6	8.14058311894138\\
2.7	8.73466665072765\\
2.8	9.35758832598473\\
2.9	10.0105574022475\\
3	10.6948483545026\\
};
\addlegendentry{\footnotesize Improper/Sep/Succ};

\addplot [color=red,solid,mark=square*,mark options={solid}]
table[row sep=crcr]{0	4.7918361542721e-09\\
0.1	0.0412336831818073\\
0.2	0.0920530713530508\\
0.3	0.156128523158029\\
0.4	0.239312721502906\\
0.5	0.340648115785988\\
0.6	0.384880541782401\\
0.7	0.49057478718647\\
0.8	0.611569927772193\\
0.9	0.749075830963994\\
1	0.904218573734146\\
1.1	1.07802728753587\\
1.2	1.27143260901247\\
1.3	1.48527599336045\\
1.4	1.72032663410682\\
1.5	1.97730178737766\\
1.6	2.25688582249865\\
1.7	2.55974657018536\\
1.8	2.8865474306501\\
1.9	3.23795597852691\\
2	3.61464912307324\\
2.1	4.01731619901564\\
2.2	4.4466604457643\\
2.3	4.90339921811121\\
2.4	5.38826359424431\\
2.5	5.90199757255799\\
2.6	6.44535703402621\\
2.7	7.01910866983665\\
2.8	7.62402884944702\\
2.9	8.26090260600484\\
3	8.9305227733069\\
3.1	9.63368892315116\\
3.2	10.3712066952587\\
3.3	11.1438872387592\\
3.4	11.9525463408281\\
3.5	12.7980041589765\\
};    
\addlegendentry{\footnotesize Improper/Joint/Succ};
\end{axis}
\end{tikzpicture}%

==> RegR1R2H1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=2.5,
xtick={  0, 0.5, 1, 1.5, 2,   2.5},
xlabel={$R_1$(bits/channel use)},
xmajorgrids,
ymin=0,
ymax=2.5,
ytick={  0, 0.5, 1, 1.5, 2,   2.5},
ylabel={$R_2$(bits/channel use)},
ymajorgrids,
legend style={at={(axis cs: 2.5,2.5)},anchor=north east, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{0	2.43563055992126\\
0.0122393369674683	2.43562805652618\\
0.0246022939682007	2.43562710285187\\
0.0370908379554749	2.43563169240952\\
0.0497066974639893	2.43562817573547\\
0.062451958656311	2.43562638759613\\
0.0753287672996521	2.43563014268875\\
0.0883389711380005	2.43563163280487\\
0.101484298706055	2.43562316894531\\
0.114767968654633	2.43563133478165\\
0.128191113471985	2.43563115596771\\
0.141756355762482	2.43563193082809\\
0.155465841293335	2.43563151359558\\
0.169321715831757	2.43562775850296\\
0.183326542377472	2.43562406301498\\
0.197483003139496	2.43562370538712\\
0.211793422698975	2.43562436103821\\
0.226260125637054	2.43562370538712\\
0.240885972976685	2.43562483787537\\
0.255673378705978	2.43562534451485\\
0.270625352859497	2.43562817573547\\
0.285743772983551	2.43562549352646\\
0.301032364368439	2.43562549352646\\
0.316493719816208	2.43562558293343\\
0.332131147384644	2.43562841415405\\
0.347946584224701	2.43562608957291\\
0.363944172859192	2.43562638759613\\
0.380126684904099	2.43562653660774\\
0.396496891975403	2.43562376499176\\
0.413059294223785	2.43562549352646\\
0.429815948009491	2.43562370538712\\
0.446771562099457	2.43562561273575\\
0.463930130004883	2.43563318252563\\
0.481291830539703	2.43562835454941\\
0.498864591121674	2.4356330037117\\
0.516647547483444	2.43562415242195\\
0.534651160240173	2.43563306331635\\
0.552873492240906	2.43563187122345\\
0.571321070194244	2.43563193082809\\
0.589996129274368	2.43562504649162\\
0.60890793800354	2.43563175201416\\
0.628054141998291	2.43562459945679\\
0.647445559501648	2.43562853336334\\
0.667082190513611	2.43562567234039\\
0.686972856521606	2.43563103675842\\
0.707118809223175	2.43563145399094\\
0.727525174617767	2.43562775850296\\
0.748198598623276	2.43562522530556\\
0.769145965576172	2.43562889099121\\
0.790368556976318	2.4356255531311\\
0.811874866485596	2.43562459945679\\
0.829571485519409	2.42365002632141\\
0.845837593078613	2.40738391876221\\
0.862103700637817	2.391117811203\\
0.878369808197022	2.3748517036438\\
0.894635915756226	2.35858559608459\\
0.91090202331543	2.34231948852539\\
0.927168130874634	2.32605338096619\\
0.943434238433838	2.30978727340698\\
0.959700345993042	2.29352116584778\\
0.975966453552246	2.27725505828857\\
0.99223256111145	2.26098895072937\\
1.00849866867065	2.24472284317017\\
1.02476477622986	2.22845673561096\\
1.04103088378906	2.21219062805176\\
1.05729699134827	2.19592452049255\\
1.07356309890747	2.17965841293335\\
1.08982920646667	2.16339230537415\\
1.10609531402588	2.14712619781494\\
1.12236142158508	2.13086009025574\\
1.13862752914429	2.11459398269653\\
1.15489363670349	2.09832787513733\\
1.1711597442627	2.08206176757812\\
1.1874258518219	2.06579566001892\\
1.2036919593811	2.04952955245972\\
1.21995806694031	2.03326344490051\\
1.23622417449951	2.01699733734131\\
1.25249028205872	2.0007312297821\\
1.26875638961792	1.9844651222229\\
1.28502249717712	1.9681990146637\\
1.30128860473633	1.95193290710449\\
1.31755471229553	1.93566679954529\\
1.33382081985474	1.91940069198608\\
1.35008692741394	1.90313458442688\\
1.36635303497314	1.88686847686768\\
1.38261914253235	1.87060236930847\\
1.39888525009155	1.85433626174927\\
1.41515135765076	1.83807015419006\\
1.43141746520996	1.82180404663086\\
1.44768357276917	1.80553793907166\\
1.46394968032837	1.78927183151245\\
1.48021578788757	1.77300572395325\\
1.49648189544678	1.75673961639404\\
1.51274800300598	1.74047350883484\\
1.52901411056519	1.72420740127563\\
1.54528021812439	1.70794129371643\\
1.56154632568359	1.69167518615723\\
1.5778124332428	1.67540907859802\\
1.594078540802	1.65914297103882\\
1.61034464836121	1.64287686347961\\
1.62661075592041	1.62661075592041\\
1.64287686347961	1.61034464836121\\
1.65914297103882	1.594078540802\\
1.67540907859802	1.5778124332428\\
1.69167518615723	1.56154632568359\\
1.70794129371643	1.54528021812439\\
1.72420740127563	1.52901411056519\\
1.74047350883484	1.51274800300598\\
1.75673961639404	1.49648189544678\\
1.77300572395325	1.48021578788757\\
1.78927183151245	1.46394968032837\\
1.80553793907166	1.44768357276916\\
1.82180404663086	1.43141746520996\\
1.83807015419006	1.41515135765076\\
1.85433626174927	1.39888525009155\\
1.87060236930847	1.38261914253235\\
1.88686847686768	1.36635303497314\\
1.90313458442688	1.35008692741394\\
1.91940069198608	1.33382081985474\\
1.93566679954529	1.31755471229553\\
1.95193290710449	1.30128860473633\\
1.9681990146637	1.28502249717712\\
1.9844651222229	1.26875638961792\\
2.0007312297821	1.25249028205872\\
2.01699733734131	1.23622417449951\\
2.03326344490051	1.21995806694031\\
2.04952955245972	1.2036919593811\\
2.06579566001892	1.1874258518219\\
2.08206176757812	1.1711597442627\\
2.09832787513733	1.15489363670349\\
2.11459398269653	1.13862752914429\\
2.13086009025574	1.12236142158508\\
2.14712619781494	1.10609531402588\\
2.16339230537415	1.08982920646667\\
2.17965841293335	1.07356309890747\\
2.19592452049255	1.05729699134827\\
2.21219062805176	1.04103088378906\\
2.22845673561096	1.02476477622986\\
2.24472284317017	1.00849866867065\\
2.26098895072937	0.99223256111145\\
2.27725505828857	0.975966453552246\\
2.29352116584778	0.959700345993042\\
2.30978727340698	0.943434238433838\\
2.32605338096619	0.927168130874634\\
2.34231948852539	0.91090202331543\\
2.35753983259201	0.894239246845245\\
2.35753852128983	0.871966302394867\\
2.35753789544106	0.849996656179428\\
2.35753810405731	0.828324198722839\\
2.35753917694092	0.806942939758301\\
2.35754102468491	0.785847008228302\\
2.35754343867302	0.765030652284622\\
2.35753703117371	0.744485378265381\\
2.35754397511482	0.724212855100632\\
2.35754102468491	0.704200565814972\\
2.35753655433655	0.684446096420288\\
2.35754370689392	0.664948225021362\\
2.35753843188286	0.645695239305496\\
2.35754305124283	0.626688659191131\\
2.35753771662712	0.607918530702591\\
2.35754489898682	0.589386224746704\\
2.35754436254501	0.571082174777985\\
2.35754424333572	0.553004205226898\\
2.3575382232666	0.535146713256836\\
2.35753929615021	0.517508625984192\\
2.35754102468491	0.500084459781647\\
2.35753673315048	0.48286896944046\\
2.3575394153595	0.465861082077026\\
2.35753726959229	0.449054718017578\\
2.35753828287125	0.432447850704193\\
2.35754042863846	0.416036546230316\\
2.35753646492958	0.399816125631332\\
2.3575394153595	0.383785486221314\\
2.3575367629528	0.36793926358223\\
2.35753637552261	0.352275550365448\\
2.35754102468491	0.336791574954987\\
2.35753774642944	0.321482419967651\\
2.35753959417343	0.306346952915192\\
2.35753864049911	0.291381180286407\\
2.35753738880157	0.276582598686218\\
2.35753834247589	0.261948704719543\\
2.35753861069679	0.247476428747177\\
2.35754060745239	0.233163356781006\\
2.35753583908081	0.219006061553955\\
2.35753750801086	0.205003261566162\\
2.35753700137138	0.191151648759842\\
2.35753655433655	0.177448987960815\\
2.35753840208054	0.163893043994903\\
2.35753917694092	0.150481224060058\\
2.35754102468491	0.137211382389068\\
2.35754042863846	0.124081075191498\\
2.35753944516182	0.111088246107101\\
2.35754013061523	0.0982308387756348\\
2.35753878951073	0.0855065882205964\\
2.35753738880157	0.0729135274887086\\
2.35754370689392	0.0604498386383057\\
2.35753643512726	0.0481129884719849\\
2.357540756464	0.0359016358852387\\
2.35754102468491	0.023813545703888\\
2.35753902792931	0.0118469297885895\\
2.35753655433655	0\\
};
\addlegendentry{Proper, $\alpha_3$=0};

\addplot [color=red,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{0	2.43563055992126\\
0.062451958656311	2.43562638759613\\
0.128191113471985	2.43563115596771\\
0.197483003139496	2.43562370538712\\
0.270625352859497	2.43562817573547\\
0.347946584224701	2.43562608957291\\
0.429815948009491	2.43562370538712\\
0.516647547483444	2.43562415242195\\
0.60890793800354	2.43563175201416\\
0.707118809223175	2.43563145399094\\
0.811874866485596	2.43562459945679\\
0.894635915756226	2.35858559608459\\
0.975966453552246	2.27725505828857\\
1.05729699134827	2.19592452049255\\
1.13862752914429	2.11459398269653\\
1.21995806694031	2.03326344490051\\
1.30128860473633	1.95193290710449\\
1.38261914253235	1.87060236930847\\
1.46394968032837	1.78927183151245\\
1.54528021812439	1.70794129371643\\
1.62661075592041	1.62661075592041\\
1.70794129371643	1.54528021812439\\
1.78927183151245	1.46394968032837\\
1.87060236930847	1.38261914253235\\
1.95193290710449	1.30128860473633\\
2.03326344490051	1.21995806694031\\
2.11459398269653	1.13862752914429\\
2.19592452049255	1.05729699134827\\
2.27725505828857	0.975966453552246\\
2.35753983259201	0.894239246845245\\
2.35754102468491	0.785847008228302\\
2.35753655433655	0.684446096420288\\
2.35754489898682	0.589386224746704\\
2.35754102468491	0.500084459781647\\
2.35754042863846	0.416036546230316\\
2.35754102468491	0.336791574954987\\
2.35753834247589	0.261948704719543\\
2.35753700137138	0.191151648759842\\
2.35754042863846	0.124081075191498\\
2.35754370689392	0.0604498386383057\\
2.35753655433655	0\\
};
\addlegendentry{Improper, $\alpha_3$=0};

\addplot [color=green,solid]
  table[row sep=crcr]{0	0.472107529640198\\
0.0933003425598145	0.373201370239258\\
0.184295177459717	0.276442766189575\\
0.272900462150574	0.181933641433716\\
0.359046459197998	0.0897616147994995\\
0.442683696746826	0\\
};
\addlegendentry{Proper, $\alpha_3$=0.5};

\addplot [color=green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	1.59142031316981\\
0.0655704434085249	1.5736906418046\\
0.134376439747503	1.54532905709628\\
0.207004322344849	1.51803169719556\\
0.285037657566724	1.4964477022253\\
0.358800748595515	1.43520299438206\\
0.431572523051876	1.36664632299761\\
0.501423190342371	1.28937391802324\\
0.577050271288554	1.22623182648818\\
0.648561721013568	1.15299861513523\\
0.71913400633122	1.07870100949683\\
0.788323423639957	1.00332072099631\\
0.864392303135547	0.93642499506351\\
0.937769149259345	0.86563306085478\\
1.00836303676797	0.792285243174831\\
1.07985059638212	0.719900397588078\\
1.14702877651788	0.645203686791305\\
1.19727594826654	0.563423975654843\\
1.24709357390728	0.484980834297275\\
1.2707943448385	0.401303477317421\\
1.31450908254662	0.328627270636654\\
1.33981450740325	0.255202763314905\\
1.36974227322068	0.186783037257366\\
1.39325501694327	0.12115261016898\\
1.41226800449369	0.0588445001872373\\
1.4427314157357	0\\
};
\addlegendentry{Improper, $\alpha_3$=0.5};

\addplot [color=black,dashed]
  table[row sep=crcr]{0	0.300773978233337\\
0.0982338190078735	0.196467638015747\\
0.192408561706543	0.0962042808532716\\
0.282540321350098	0\\
};
\addlegendentry{Proper, $\alpha_3$=0.7};

\addplot [color=black,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{0	0.879930030855745\\
0.0552584074974801	0.773617704964721\\
0.108556462144885	0.705617003941754\\
0.163582750893279	0.654331003573117\\
0.213507850130185	0.587146587858009\\
0.270018507877637	0.540037015755274\\
0.324599891630232	0.486899837445348\\
0.379918136616159	0.434192156132753\\
0.426537633562813	0.373220429367461\\
0.4844153507654	0.322943567176934\\
0.547670108556316	0.273835054278158\\
0.596385840154307	0.21686757823793\\
0.649756444685517	0.162439111171379\\
0.703081231892459	0.108166343368071\\
0.761430452962536	0.054387889497324\\
0.845317633331752	0\\
};
\addlegendentry{Improper, $\alpha_3$=0.7};

\end{axis}
\end{tikzpicture}%

==> RegionR1R2H1.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=2.5,
xtick={  0, 0.5, 1, 1.5, 2,   2.5},
xlabel={$R_1$ (bits/channel use)},
xmajorgrids,
ymin=0,
ymax=2.5,
ytick={  0, 0.5, 1, 1.5, 2,   2.5},
ylabel={$R_2$ (bits/channel use)},
ymajorgrids,
legend style={at={(axis cs: 2.5,2.5)},anchor=north east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.03cm]
  table[row sep=crcr]{0	2.43563055992126\\
0.0122393369674683	2.43562805652618\\
0.0246022939682007	2.43562710285187\\
0.0370908379554749	2.43563169240952\\
0.0497066974639893	2.43562817573547\\
0.062451958656311	2.43562638759613\\
0.0753287672996521	2.43563014268875\\
0.0883389711380005	2.43563163280487\\
0.101484298706055	2.43562316894531\\
0.114767968654633	2.43563133478165\\
0.128191113471985	2.43563115596771\\
0.141756355762482	2.43563193082809\\
0.155465841293335	2.43563151359558\\
0.169321715831757	2.43562775850296\\
0.183326542377472	2.43562406301498\\
0.197483003139496	2.43562370538712\\
0.211793422698975	2.43562436103821\\
0.226260125637054	2.43562370538712\\
0.240885972976685	2.43562483787537\\
0.255673378705978	2.43562534451485\\
0.270625352859497	2.43562817573547\\
0.285743772983551	2.43562549352646\\
0.301032364368439	2.43562549352646\\
0.316493719816208	2.43562558293343\\
0.332131147384644	2.43562841415405\\
0.347946584224701	2.43562608957291\\
0.363944172859192	2.43562638759613\\
0.380126684904099	2.43562653660774\\
0.396496891975403	2.43562376499176\\
0.413059294223785	2.43562549352646\\
0.429815948009491	2.43562370538712\\
0.446771562099457	2.43562561273575\\
0.463930130004883	2.43563318252563\\
0.481291830539703	2.43562835454941\\
0.498864591121674	2.4356330037117\\
0.516647547483444	2.43562415242195\\
0.534651160240173	2.43563306331635\\
0.552873492240906	2.43563187122345\\
0.571321070194244	2.43563193082809\\
0.589996129274368	2.43562504649162\\
0.60890793800354	2.43563175201416\\
0.628054141998291	2.43562459945679\\
0.647445559501648	2.43562853336334\\
0.667082190513611	2.43562567234039\\
0.686972856521606	2.43563103675842\\
0.707118809223175	2.43563145399094\\
0.727525174617767	2.43562775850296\\
0.748198598623276	2.43562522530556\\
0.769145965576172	2.43562889099121\\
0.790368556976318	2.4356255531311\\
0.811874866485596	2.43562459945679\\
0.829571485519409	2.42365002632141\\
0.845837593078613	2.40738391876221\\
0.862103700637817	2.391117811203\\
0.878369808197022	2.3748517036438\\
0.894635915756226	2.35858559608459\\
0.91090202331543	2.34231948852539\\
0.927168130874634	2.32605338096619\\
0.943434238433838	2.30978727340698\\
0.959700345993042	2.29352116584778\\
0.975966453552246	2.27725505828857\\
0.99223256111145	2.26098895072937\\
1.00849866867065	2.24472284317017\\
1.02476477622986	2.22845673561096\\
1.04103088378906	2.21219062805176\\
1.05729699134827	2.19592452049255\\
1.07356309890747	2.17965841293335\\
1.08982920646667	2.16339230537415\\
1.10609531402588	2.14712619781494\\
1.12236142158508	2.13086009025574\\
1.13862752914429	2.11459398269653\\
1.15489363670349	2.09832787513733\\
1.1711597442627	2.08206176757812\\
1.1874258518219	2.06579566001892\\
1.2036919593811	2.04952955245972\\
1.21995806694031	2.03326344490051\\
1.23622417449951	2.01699733734131\\
1.25249028205872	2.0007312297821\\
1.26875638961792	1.9844651222229\\
1.28502249717712	1.9681990146637\\
1.30128860473633	1.95193290710449\\
1.31755471229553	1.93566679954529\\
1.33382081985474	1.91940069198608\\
1.35008692741394	1.90313458442688\\
1.36635303497314	1.88686847686768\\
1.38261914253235	1.87060236930847\\
1.39888525009155	1.85433626174927\\
1.41515135765076	1.83807015419006\\
1.43141746520996	1.82180404663086\\
1.44768357276917	1.80553793907166\\
1.46394968032837	1.78927183151245\\
1.48021578788757	1.77300572395325\\
1.49648189544678	1.75673961639404\\
1.51274800300598	1.74047350883484\\
1.52901411056519	1.72420740127563\\
1.54528021812439	1.70794129371643\\
1.56154632568359	1.69167518615723\\
1.5778124332428	1.67540907859802\\
1.594078540802	1.65914297103882\\
1.61034464836121	1.64287686347961\\
1.62661075592041	1.62661075592041\\
1.64287686347961	1.61034464836121\\
1.65914297103882	1.594078540802\\
1.67540907859802	1.5778124332428\\
1.69167518615723	1.56154632568359\\
1.70794129371643	1.54528021812439\\
1.72420740127563	1.52901411056519\\
1.74047350883484	1.51274800300598\\
1.75673961639404	1.49648189544678\\
1.77300572395325	1.48021578788757\\
1.78927183151245	1.46394968032837\\
1.80553793907166	1.44768357276916\\
1.82180404663086	1.43141746520996\\
1.83807015419006	1.41515135765076\\
1.85433626174927	1.39888525009155\\
1.87060236930847	1.38261914253235\\
1.88686847686768	1.36635303497314\\
1.90313458442688	1.35008692741394\\
1.91940069198608	1.33382081985474\\
1.93566679954529	1.31755471229553\\
1.95193290710449	1.30128860473633\\
1.9681990146637	1.28502249717712\\
1.9844651222229	1.26875638961792\\
2.0007312297821	1.25249028205872\\
2.01699733734131	1.23622417449951\\
2.03326344490051	1.21995806694031\\
2.04952955245972	1.2036919593811\\
2.06579566001892	1.1874258518219\\
2.08206176757812	1.1711597442627\\
2.09832787513733	1.15489363670349\\
2.11459398269653	1.13862752914429\\
2.13086009025574	1.12236142158508\\
2.14712619781494	1.10609531402588\\
2.16339230537415	1.08982920646667\\
2.17965841293335	1.07356309890747\\
2.19592452049255	1.05729699134827\\
2.21219062805176	1.04103088378906\\
2.22845673561096	1.02476477622986\\
2.24472284317017	1.00849866867065\\
2.26098895072937	0.99223256111145\\
2.27725505828857	0.975966453552246\\
2.29352116584778	0.959700345993042\\
2.30978727340698	0.943434238433838\\
2.32605338096619	0.927168130874634\\
2.34231948852539	0.91090202331543\\
2.35753983259201	0.894239246845245\\
2.35753852128983	0.871966302394867\\
2.35753789544106	0.849996656179428\\
2.35753810405731	0.828324198722839\\
2.35753917694092	0.806942939758301\\
2.35754102468491	0.785847008228302\\
2.35754343867302	0.765030652284622\\
2.35753703117371	0.744485378265381\\
2.35754397511482	0.724212855100632\\
2.35754102468491	0.704200565814972\\
2.35753655433655	0.684446096420288\\
2.35754370689392	0.664948225021362\\
2.35753843188286	0.645695239305496\\
2.35754305124283	0.626688659191131\\
2.35753771662712	0.607918530702591\\
2.35754489898682	0.589386224746704\\
2.35754436254501	0.571082174777985\\
2.35754424333572	0.553004205226898\\
2.3575382232666	0.535146713256836\\
2.35753929615021	0.517508625984192\\
2.35754102468491	0.500084459781647\\
2.35753673315048	0.48286896944046\\
2.3575394153595	0.465861082077026\\
2.35753726959229	0.449054718017578\\
2.35753828287125	0.432447850704193\\
2.35754042863846	0.416036546230316\\
2.35753646492958	0.399816125631332\\
2.3575394153595	0.383785486221314\\
2.3575367629528	0.36793926358223\\
2.35753637552261	0.352275550365448\\
2.35754102468491	0.336791574954987\\
2.35753774642944	0.321482419967651\\
2.35753959417343	0.306346952915192\\
2.35753864049911	0.291381180286407\\
2.35753738880157	0.276582598686218\\
2.35753834247589	0.261948704719543\\
2.35753861069679	0.247476428747177\\
2.35754060745239	0.233163356781006\\
2.35753583908081	0.219006061553955\\
2.35753750801086	0.205003261566162\\
2.35753700137138	0.191151648759842\\
2.35753655433655	0.177448987960815\\
2.35753840208054	0.163893043994903\\
2.35753917694092	0.150481224060058\\
2.35754102468491	0.137211382389068\\
2.35754042863846	0.124081075191498\\
2.35753944516182	0.111088246107101\\
2.35754013061523	0.0982308387756348\\
2.35753878951073	0.0855065882205964\\
2.35753738880157	0.0729135274887086\\
2.35754370689392	0.0604498386383057\\
2.35753643512726	0.0481129884719849\\
2.357540756464	0.0359016358852387\\
2.35754102468491	0.023813545703888\\
2.35753902792931	0.0118469297885895\\
2.35753655433655	0\\
};
\addlegendentry{\footnotesize  Proper, $\alpha_3$=0};

\addplot [color=red,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{0	2.43563055992126\\
0.062451958656311	2.43562638759613\\
0.128191113471985	2.43563115596771\\
0.197483003139496	2.43562370538712\\
0.270625352859497	2.43562817573547\\
0.347946584224701	2.43562608957291\\
0.429815948009491	2.43562370538712\\
0.516647547483444	2.43562415242195\\
0.60890793800354	2.43563175201416\\
0.707118809223175	2.43563145399094\\
0.811874866485596	2.43562459945679\\
0.894635915756226	2.35858559608459\\
0.975966453552246	2.27725505828857\\
1.05729699134827	2.19592452049255\\
1.13862752914429	2.11459398269653\\
1.21995806694031	2.03326344490051\\
1.30128860473633	1.95193290710449\\
1.38261914253235	1.87060236930847\\
1.46394968032837	1.78927183151245\\
1.54528021812439	1.70794129371643\\
1.62661075592041	1.62661075592041\\
1.70794129371643	1.54528021812439\\
1.78927183151245	1.46394968032837\\
1.87060236930847	1.38261914253235\\
1.95193290710449	1.30128860473633\\
2.03326344490051	1.21995806694031\\
2.11459398269653	1.13862752914429\\
2.19592452049255	1.05729699134827\\
2.27725505828857	0.975966453552246\\
2.35753983259201	0.894239246845245\\
2.35754102468491	0.785847008228302\\
2.35753655433655	0.684446096420288\\
2.35754489898682	0.589386224746704\\
2.35754102468491	0.500084459781647\\
2.35754042863846	0.416036546230316\\
2.35754102468491	0.336791574954987\\
2.35753834247589	0.261948704719543\\
2.35753700137138	0.191151648759842\\
2.35754042863846	0.124081075191498\\
2.35754370689392	0.0604498386383057\\
2.35753655433655	0\\
};
\addlegendentry{\footnotesize  Improper, $\alpha_3$=0};

\addplot [color=black!60!green,solid]
  table[row sep=crcr]{0	0.472107529640198\\
0.0933003425598145	0.373201370239258\\
0.184295177459717	0.276442766189575\\
0.272900462150574	0.181933641433716\\
0.359046459197998	0.0897616147994995\\
0.442683696746826	0\\
};
\addlegendentry{\footnotesize  Proper, $\alpha_3$=0.5};

\addplot [color=black!60!green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	1.59142031316981\\
0.0655704434085249	1.5736906418046\\
0.134376439747503	1.54532905709628\\
0.207004322344849	1.51803169719556\\
0.285037657566724	1.4964477022253\\
0.358800748595515	1.43520299438206\\
0.431572523051876	1.36664632299761\\
0.501423190342371	1.28937391802324\\
0.577050271288554	1.22623182648818\\
0.648561721013568	1.15299861513523\\
0.71913400633122	1.07870100949683\\
0.788323423639957	1.00332072099631\\
0.864392303135547	0.93642499506351\\
0.937769149259345	0.86563306085478\\
1.00836303676797	0.792285243174831\\
1.07985059638212	0.719900397588078\\
1.14702877651788	0.645203686791305\\
1.19727594826654	0.563423975654843\\
1.24709357390728	0.484980834297275\\
1.2707943448385	0.401303477317421\\
1.31450908254662	0.328627270636654\\
1.33981450740325	0.255202763314905\\
1.36974227322068	0.186783037257366\\
1.39325501694327	0.12115261016898\\
1.41226800449369	0.0588445001872373\\
1.4427314157357	0\\
};
\addlegendentry{\footnotesize  Improper, $\alpha_3$=0.5};

\addplot [color=black,dashed]
  table[row sep=crcr]{0	0.300773978233337\\
0.0982338190078735	0.196467638015747\\
0.192408561706543	0.0962042808532716\\
0.282540321350098	0\\
};
\addlegendentry{\footnotesize  Proper, $\alpha_3$=0.7};

\addplot [color=black,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{0	0.879930030855745\\
0.0552584074974801	0.773617704964721\\
0.108556462144885	0.705617003941754\\
0.163582750893279	0.654331003573117\\
0.213507850130185	0.587146587858009\\
0.270018507877637	0.540037015755274\\
0.324599891630232	0.486899837445348\\
0.379918136616159	0.434192156132753\\
0.426537633562813	0.373220429367461\\
0.4844153507654	0.322943567176934\\
0.547670108556316	0.273835054278158\\
0.596385840154307	0.21686757823793\\
0.649756444685517	0.162439111171379\\
0.703081231892459	0.108166343368071\\
0.761430452962536	0.054387889497324\\
0.845317633331752	0\\
};
\addlegendentry{\footnotesize Improper, $\alpha_3$=0.7};

\end{axis}
\end{tikzpicture}%

==> RegionR1R2H2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=3.5,
xtick={  0, 0.5, 1, 1.5, 2,   2.5, 3 , 3.5},
xlabel={$R_1$ (bits/channel use)},
xmajorgrids,
ymin=0,
ymax=3,
ytick={  0, 0.5, 1, 1.5, 2,   2.5, 3},
ylabel={$R_2$ (bits/channel use)},
ymajorgrids,
legend style={at={(axis cs: 3.5,3)},anchor=north east, draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,dotted,line width=0.03cm]
  table[row sep=crcr]{0	2.65305638313293\\
0.0133319497108459	2.65305799245834\\
0.0267985463142395	2.65305608510971\\
0.0404018461704254	2.65305456519127\\
0.054144024848938	2.65305721759796\\
0.0680270791053772	2.65305608510971\\
0.0820532441139221	2.65305489301682\\
0.0962248742580414	2.65305724740028\\
0.110543966293335	2.65305519104004\\
0.125013202428818	2.65305796265602\\
0.139634609222412	2.65305757522583\\
0.154410749673843	2.65305742621422\\
0.169343948364258	2.65305519104004\\
0.184437304735184	2.65305969119072\\
0.199692487716675	2.65305733680725\\
0.215112715959549	2.65305683016777\\
0.230700969696045	2.65306115150452\\
0.246458828449249	2.65305680036545\\
0.262390315532684	2.65305763483047\\
0.27849754691124	2.65305557847023\\
0.294784307479858	2.65305876731873\\
0.311252743005753	2.65305909514427\\
0.32790619134903	2.65305918455124\\
0.344747424125671	2.65305626392365\\
0.361780643463135	2.65305805206299\\
0.379008054733276	2.65305638313293\\
0.39643406867981	2.65305876731873\\
0.414060920476913	2.6530570089817\\
0.431893229484558	2.65305840969086\\
0.449934124946594	2.65305984020233\\
0.468186736106873	2.65305817127228\\
0.486655116081238	2.65305531024933\\
0.505344390869141	2.65305805206299\\
0.524256974458694	2.65305802226067\\
0.543397188186646	2.65305685997009\\
0.56276947259903	2.65305608510971\\
0.582378387451172	2.65305709838867\\
0.602228611707687	2.65306118130684\\
0.622322678565979	2.65305984020233\\
0.64266648888588	2.65305909514427\\
0.663264989852905	2.65305995941162\\
0.684122025966644	2.65305858850479\\
0.705242693424225	2.65305584669113\\
0.726633489131927	2.65305715799332\\
0.748298525810242	2.65305840969086\\
0.770241916179657	2.65305548906326\\
0.792471885681152	2.65305805206299\\
0.814992815256119	2.65306171774864\\
0.837807655334473	2.65305757522583\\
0.860926538705826	2.65305933356285\\
0.884352624416351	2.65305787324905\\
0.908093512058258	2.65305751562119\\
0.93215548992157	2.6530579328537\\
0.9565449655056	2.65305867791176\\
0.981268465518952	2.65305918455124\\
1.00633263587952	2.65305876731873\\
1.03174424171448	2.65305662155151\\
1.05751186609268	2.65305608510971\\
1.08364260196686	2.65305602550507\\
1.11014541983604	2.6530593931675\\
1.13702416419983	2.65305638313293\\
1.1642934679985	2.65306216478348\\
1.19195562601089	2.65306252241135\\
1.22002020478249	2.65305981040001\\
1.24849700927734	2.65305614471436\\
1.27739995718002	2.65306144952774\\
1.30673164129257	2.65306121110916\\
1.33650240302086	2.6530570089817\\
1.36672687530518	2.65305805206299\\
1.39621925354004	2.65079307556152\\
1.41645431518555	2.63055801391602\\
1.43668937683105	2.61032295227051\\
1.45692443847656	2.590087890625\\
1.47715950012207	2.56985282897949\\
1.49739456176758	2.54961776733398\\
1.51762962341309	2.52938270568848\\
1.53786468505859	2.50914764404297\\
1.5580997467041	2.48891258239746\\
1.57833480834961	2.46867752075195\\
1.59856986999512	2.44844245910645\\
1.61880493164062	2.42820739746094\\
1.63903999328613	2.40797233581543\\
1.65927505493164	2.38773727416992\\
1.67951011657715	2.36750221252441\\
1.69974517822266	2.34726715087891\\
1.71998023986816	2.3270320892334\\
1.74021530151367	2.30679702758789\\
1.76045036315918	2.28656196594238\\
1.78068542480469	2.26632690429688\\
1.8009204864502	2.24609184265137\\
1.8211555480957	2.22585678100586\\
1.84139060974121	2.20562171936035\\
1.86162567138672	2.18538665771484\\
1.88186073303223	2.16515159606934\\
1.90209579467773	2.14491653442383\\
1.92233085632324	2.12468147277832\\
1.94256591796875	2.10444641113281\\
1.96280097961426	2.0842113494873\\
1.98303604125977	2.0639762878418\\
2.00327110290527	2.04374122619629\\
2.02350616455078	2.02350616455078\\
2.04374122619629	2.00327110290527\\
2.0639762878418	1.98303604125977\\
2.0842113494873	1.96280097961426\\
2.10444641113281	1.94256591796875\\
2.12468147277832	1.92233085632324\\
2.14491653442383	1.90209579467773\\
2.16515159606934	1.88186073303223\\
2.18538665771484	1.86162567138672\\
2.20562171936035	1.84139060974121\\
2.22585678100586	1.8211555480957\\
2.24609184265137	1.8009204864502\\
2.26632690429688	1.78068542480469\\
2.28656196594238	1.76045036315918\\
2.30679702758789	1.74021530151367\\
2.3270320892334	1.71998023986816\\
2.34726715087891	1.69974517822266\\
2.36750221252441	1.67951011657715\\
2.38773727416992	1.65927505493164\\
2.40797233581543	1.63903999328613\\
2.42820739746094	1.61880493164062\\
2.44844245910645	1.59856986999512\\
2.46867752075195	1.57833480834961\\
2.48891258239746	1.5580997467041\\
2.50914764404297	1.53786468505859\\
2.52938270568848	1.51762962341309\\
2.54961776733398	1.49739456176758\\
2.56985282897949	1.47715950012207\\
2.590087890625	1.45692443847656\\
2.61032295227051	1.43668937683105\\
2.63055801391602	1.41645431518555\\
2.65079307556152	1.39621925354004\\
2.67102813720703	1.37598419189453\\
2.69126319885254	1.35574913024902\\
2.71149826049805	1.33551406860352\\
2.73173332214355	1.31527900695801\\
2.75196838378906	1.2950439453125\\
2.77220344543457	1.27480888366699\\
2.79243850708008	1.25457382202148\\
2.81267356872559	1.23433876037598\\
2.83290863037109	1.21410369873047\\
2.8531436920166	1.19386863708496\\
2.87337875366211	1.17363357543945\\
2.89361381530762	1.15339851379395\\
2.91384887695312	1.13316345214844\\
2.93408393859863	1.11292839050293\\
2.95431900024414	1.09269332885742\\
2.97455406188965	1.07245826721191\\
2.99478912353516	1.05222320556641\\
3.01502418518066	1.0319881439209\\
3.03525924682617	1.01175308227539\\
3.05549430847168	0.991518020629883\\
3.07572937011719	0.971282958984375\\
3.0959644317627	0.951047897338867\\
3.1161994934082	0.930812835693359\\
3.13643455505371	0.910577774047851\\
3.15666961669922	0.890342712402344\\
3.17690467834473	0.870107650756836\\
3.19713973999023	0.849872589111328\\
3.21737480163574	0.82963752746582\\
3.23760986328125	0.809402465820312\\
3.25784492492676	0.789167404174804\\
3.27807998657227	0.768932342529297\\
3.29831504821777	0.748697280883789\\
3.31855010986328	0.728462219238281\\
3.33878517150879	0.708227157592773\\
3.3590202331543	0.687992095947265\\
3.3792552947998	0.667757034301758\\
3.39949035644531	0.64752197265625\\
3.41972541809082	0.627286911010742\\
3.43996047973633	0.607051849365234\\
3.46019554138184	0.586816787719727\\
3.48043060302734	0.566581726074219\\
3.4905654489994	0.544770330190659\\
3.49057012796402	0.521579444408417\\
3.49056720733643	0.498652458190918\\
3.49056577682495	0.475986242294312\\
3.49056977033615	0.453576862812042\\
3.49057251214981	0.43141907453537\\
3.49057242274284	0.409508496522903\\
3.4905731678009	0.387841463088989\\
3.49057301878929	0.366413742303848\\
3.49057012796402	0.345221221446991\\
3.49056798219681	0.324260413646698\\
3.49057006835938	0.30352783203125\\
3.49056884646416	0.283019095659256\\
3.49056762456894	0.262730896472931\\
3.49056971073151	0.24265992641449\\
3.49056720733643	0.22280216217041\\
3.49056887626648	0.203154802322387\\
3.49056661128998	0.183714032173156\\
3.49056914448738	0.164477080106735\\
3.49056816101074	0.145440340042114\\
3.49056661128998	0.126600861549378\\
3.490567445755	0.107955694198608\\
3.49056780338287	0.0895017385482789\\
3.49056470394135	0.07123601436615\\
3.49056679010391	0.0531558394432068\\
3.49056512117386	0.0352582335472107\\
3.49056831002235	0.0175405442714691\\
3.49056720733643	0\\
};
\addlegendentry{\footnotesize Proper, $\alpha_3$=0};

\addplot [color=red,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{0	2.65305638313293\\
0.0680270791053772	2.65305608510971\\
0.139634609222412	2.65305757522583\\
0.215112715959549	2.65305683016777\\
0.294784307479858	2.65305876731873\\
0.379008054733276	2.65305638313293\\
0.468186736106873	2.65305817127228\\
0.56276947259903	2.65305608510971\\
0.663264989852905	2.65305995941162\\
0.770241916179657	2.65305548906326\\
0.884352624416351	2.65305787324905\\
1.00633263587952	2.65305876731873\\
1.13702416419983	2.65305638313293\\
1.27739995718002	2.65306144952774\\
1.41645431518555	2.63055801391602\\
1.51762962341309	2.52938270568848\\
1.61880493164062	2.42820739746094\\
1.71998023986816	2.3270320892334\\
1.8211555480957	2.22585678100586\\
1.92233085632324	2.12468147277832\\
2.02350616455078	2.02350616455078\\
2.12468147277832	1.92233085632324\\
2.22585678100586	1.8211555480957\\
2.3270320892334	1.71998023986816\\
2.42820739746094	1.61880493164062\\
2.52938270568848	1.51762962341309\\
2.63055801391602	1.41645431518555\\
2.73173332214355	1.31527900695801\\
2.83290863037109	1.21410369873047\\
2.93408393859863	1.11292839050293\\
3.03525924682617	1.01175308227539\\
3.13643455505371	0.910577774047851\\
3.23760986328125	0.809402465820312\\
3.33878517150879	0.708227157592773\\
3.43996047973633	0.607051849365234\\
3.49056720733643	0.498652458190918\\
3.4905731678009	0.387841463088989\\
3.49056884646416	0.283019095659256\\
3.49056661128998	0.183714032173156\\
3.49056780338287	0.0895017385482789\\
3.49056720733643	0\\
};
\addlegendentry{\footnotesize Improper, $\alpha_3$=0};

\addplot [color=black!60!green,solid]
  table[row sep=crcr]{0	1.21635794639587\\
0.0493036508560181	1.18328762054443\\
0.099916934967041	1.14904475212097\\
0.151854157447815	1.11359715461731\\
0.204165935516357	1.07187116146088\\
0.256795287132263	1.02718114852905\\
0.310041904449463	0.981799364089966\\
0.363893508911133	0.935726165771484\\
0.418337821960449	0.888967871665954\\
0.473362684249878	0.841533660888672\\
0.52895188331604	0.79342782497406\\
0.585091233253479	0.744661569595337\\
0.641764640808105	0.695245027542114\\
0.698955059051514	0.64518928527832\\
0.756644487380982	0.5945063829422\\
0.814815759658813	0.543210506439209\\
0.873451232910156	0.491316318511963\\
0.932528734207153	0.438837051391601\\
0.992031097412109	0.38578987121582\\
1.05193889141083	0.332191228866577\\
1.11223459243774	0.278058648109436\\
1.17289316654205	0.223408222198487\\
1.23389863967896	0.168258905410767\\
1.29523003101349	0.112628698348999\\
1.35687160491943	0.0565363168716431\\
1.41879916191101	0\\
};
\addlegendentry{\footnotesize Proper, $\alpha_3$=0.5};

\addplot [color=black!60!green,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	1.75565298007058\\
0.0727080874607328	1.74499409905759\\
0.150103557158785	1.72619090732602\\
0.232541956210857	1.70530767887962\\
0.320937304992902	1.68492085121274\\
0.409940529622632	1.63976211849053\\
0.499609274059039	1.58209603452029\\
0.577521703328524	1.48505580855906\\
0.660018275950577	1.40253883639498\\
0.738741021238085	1.31331737108993\\
0.824915968386305	1.23737395257946\\
0.905852146376357	1.15290273175173\\
0.99238687968113	1.07508578632122\\
1.07252092507425	0.990019315453158\\
1.15023318772524	0.903754647498399\\
1.24289460138565	0.828596400923768\\
1.32558953104765	0.745644111214303\\
1.40291129979774	0.660193552845997\\
1.49202339126636	0.580231318825806\\
1.54787923243818	0.488803968138373\\
1.6014767761426	0.400369194035651\\
1.65225694099977	0.31471560780948\\
1.69558557540655	0.231216214828166\\
1.73710427625709	0.151052545761487\\
1.77178908296345	0.0738245451234772\\
1.86839413131511	0\\
};
\addlegendentry{\footnotesize Improper, $\alpha_3$=0.5};

\addplot [color=black,dashed]
  table[row sep=crcr]{0	0.760161280632019\\
0.0511168241500854	0.715635538101196\\
0.103113412857056	0.670237183570862\\
0.155989408493042	0.623957633972168\\
0.209743022918701	0.576793313026428\\
0.26436984539032	0.52873969078064\\
0.319864511489868	0.479796767234802\\
0.376218557357788	0.429964065551758\\
0.43342113494873	0.379243493080139\\
0.491460084915161	0.327640056610108\\
0.550321340560913	0.275160670280457\\
0.609987616539001	0.221813678741455\\
0.670440673828125	0.167610168457031\\
0.731658816337585	0.112562894821167\\
0.793621301651001	0.0566872358322144\\
0.856302380561829	0\\
};
\addlegendentry{\footnotesize Proper, $\alpha_3$=0.7};

\addplot [color=black,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{0	1.00261503936964\\
0.0651351266655836	0.91189177331817\\
0.129657612879452	0.842774483716438\\
0.193236208578232	0.77294483431293\\
0.256331952669979	0.704912869842443\\
0.327974189204495	0.655948378408989\\
0.386948973331617	0.580423459997426\\
0.455672512032147	0.520768585179597\\
0.518746925893244	0.453903560156589\\
0.587118561338433	0.391412374225622\\
0.660089561303534	0.330044780651767\\
0.719675904185838	0.26170032879485\\
0.789128797624624	0.197282199406156\\
0.858154415093894	0.132023756168292\\
0.927766095472562	0.0662690068194688\\
0.99785689591975	0\\
};
\addlegendentry{\footnotesize Improper, $\alpha_3$=0.7};

\end{axis}
\end{tikzpicture}%

==> RegionR1R3.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=2.5,
xtick={  0, 0.5, 1, 1.5, 2,   2.5},
xlabel={$R_1$=$R_2$ (bits/channel use)},
xmajorgrids,
ymin=0,
ymax=4,
ytick={  0, 0.5, 1, 1.5, 2,   2.5, 3 , 3.5, 4},
ylabel={$R_3$ (bits/channel use)},
ymajorgrids,
legend style={at={(axis cs: 2.5,4)},anchor=north east,draw=black,fill=white,legend cell align=left,}
]
\addplot [color=red,solid]
  table[row sep=crcr]{0	3.189\\
0.106298955871207	0.904625\\
0.238995414822772	0.454736842105263\\
0.407580337757025	0.253\\
0.634418498532304	0.128666666666667\\
0.899741224877468	0.065432\\
1.01038597987462	0.046872\\
1.03599402148905	0.0437786666666667\\
1.03838191707311	0.0437786666666667\\
1.08411864722439	0.0392335329341317\\
1.62661330503882	0.000431137724550897\\
};
\addlegendentry{\footnotesize Proper, $H_1$};

\addplot [color=red,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{0	3.18942820309127\\
0.106298955871207	1.91338120568172\\
0.238995414822772	1.91196331858218\\
0.407580337757025	1.90204157619945\\
0.634418498532304	1.90325549559691\\
0.899741224877468	1.79948244975494\\
1.01038597987462	1.34718130649949\\
1.03599402148905	0.887994875562042\\
1.03838191707311	0.519190958536553\\
1.08411864722439	0.240915254938754\\
1.62661330503882	0\\
};
\addlegendentry{\footnotesize Improper, $H_1$};

\addplot [color=blue,dashed]
  table[row sep=crcr]{0	3.65\\
0.0342984941432636	3.3669696969697\\
0.0659466778947817	3.16106896551724\\
0.0966137940401081	2.99658620689655\\
0.126507084935713	2.83777777777778\\
0.157619948845781	2.70166666666667\\
0.189038703659231	2.57338461538462\\
0.220583247814077	2.418\\
0.252167849542017	2.3142\\
0.284622817757683	2.218\\
0.316323684309958	2.1218\\
0.346078787105328	2.03467346938776\\
0.383506224293237	1.92506\\
0.418531251540725	1.84886\\
0.454281877085416	1.75427450980392\\
0.494029478081861	1.66492307692308\\
0.528521991809202	1.60030769230769\\
0.561385796734024	1.52071698113208\\
0.606252879773609	1.44501785714286\\
0.661066918781449	1.34014482097187\\
0.696546133806096	1.29042089552239\\
0.756404735649083	1.19751819248826\\
0.814720193448609	1.11271641791045\\
0.875835314829859	1.03311089010443\\
0.954909063143445	0.936271648351648\\
1.03068130292464	0.846705763397371\\
1.11010772139092	0.740810126582278\\
1.18268907416859	0.6515\\
1.2218066494197	0.602957446808511\\
1.24952860143507	0.579978723404255\\
1.27549722439411	0.546\\
1.29321985145829	0.524\\
1.32069457212417	0.491814814814815\\
1.34412254065423	0.471444444444444\\
1.37280362519859	0.441203389830508\\
1.3848963550964	0.431542372881356\\
1.42620728309759	0.392898305084746\\
1.45709987916808	0.366323076923077\\
1.48178682063596	0.340015384615385\\
1.51242292599379	0.314917808219178\\
1.53546386225223	0.298479452054794\\
1.56517339397385	0.273821917808219\\
1.58346477712628	0.258807228915663\\
1.6227576540851	0.228927710843373\\
1.66091640229943	0.200113402061856\\
1.69288633142494	0.179701030927835\\
1.71961017598553	0.166092783505154\\
1.76676282273076	0.13393670886076\\
1.82152463584289	0.0989999999999998\\
1.90757210189225	0.0559478827361563\\
2.02350740750723	2.22044604925031e-16\\
};
\addlegendentry{\footnotesize Proper, $H_2$};

\addplot [color=blue,dashed,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	3.6507604266903\\
0.0659466778947817	3.16544053894952\\
0.126507084935713	2.9096629535214\\
0.189038703659231	2.77256765366872\\
0.252167849542017	2.64776242019118\\
0.316323684309958	2.53058947447966\\
0.383506224293237	2.42887275385717\\
0.454281877085416	2.33630679643928\\
0.528521991809202	2.24621846518911\\
0.606252879773609	2.15556579475061\\
0.696546133806096	2.08963840141829\\
0.814720193448609	2.07383321968737\\
0.954909063143445	2.0689696368108\\
1.11010772139092	2.04942963949092\\
1.2218066494197	1.91998187765952\\
1.27549722439411	1.70066296585881\\
1.32069457212417	1.48578139363969\\
1.37280362519859	1.29205047077514\\
1.42620728309759	1.10927233129813\\
1.48178682063596	0.93586536040166\\
1.53546386225223	0.767731931126113\\
1.58346477712628	0.603224677000489\\
1.66091640229943	0.452977200627116\\
1.71961017598553	0.299062639301831\\
1.82152463584289	0.151793719653574\\
2.02350740750723	0\\
};
\addlegendentry{\footnotesize Improper, $H_2$};

\end{axis}
\end{tikzpicture}%
